EgoLAM: Learning Latent Actions from Hand and Head Motion

Latent action models let a robot policy learn from video by turning the change between two frames into a training target. In egocentric video, a cup can move across the image because a hand pushes it or because the wearer turns. Both changes help predict the next frame, but only the first describes manipulation. During training, EgoLAM supervises the action code with measured wrist motion and supplies camera motion separately to the forward model. Even when the wearer turns while pushing a cup, the training target still describes how the hand pushed it. The action encoder pools object slots around each hand, and wrist translation and rotation can be decoded from the code in a common reference frame. Extracting a code then requires only two RGB frames. Alongside LARYBench classification and regression, we measure how much wrist motion a frozen code retains and how strongly it responds to a synthetic view or lighting change. EgoLAM has the highest hand-motion decoding score among eight evaluated models. Across three LIBERO suites, policies pretrained on its codes and fine-tuned on expert demonstrations achieve 79.38% mean success, 28.73 points above expert behavior cloning and 9.76 points above the strongest other latent action model in each suite on average.

==> tables/metrics-panel.tex <==
\input{tables/efficiency-panel}
\captionof{figure}{\textbf{Full inference parameters, throughput with cached features, and hand-motion decoding.} The horizontal axis (log scale) and the Cached pairs/s column give FP32 throughput on a single CPU thread, one frame pair per call. Timing runs from cached visual features to the latent action, as when a frame is reused across pairs. CLAM starts from preprocessed images and includes its joint CNN. Image preprocessing and cache construction precede timing. Circle area and the parameter column count the full inference path, including the frozen front end, with shared weights counted once. The vertical axis gives unseen-split AD $R^2$. The green box marks EgoLAM.}
\label{fig:efficiency}



